Robust structured heterogeneity analysis approach for high-dimensional data

Revealing relationships between genes and disease phenotypes is a critical problem in biomedical studies. This problem has been challenged by the heterogeneity of diseases. Patients of a perceived same disease may form multiple subgroups, and different subgroups have distinct sets of important genes. It is hence imperative to discover the latent subgroups and reveal the subgroup-specific important genes. Some heterogeneity analysis methods have been proposed in recent literature. Despite considerable successes, most of the existing studies are still limited as they cannot accommodate data contamination and ignore the interconnections among genes. Aiming at these shortages, we develop a robust structured heterogeneity analysis approach to identify subgroups, select important genes as well as estimate their effects on the phenotype of interest. Possible data contamination is accommodated by employing the Huber loss function. A sparse overlapping group lasso penalty is imposed to conduct regularization estimation and gene identification, while taking into account the possibly overlapping cluster structure of genes. This approach takes an iterative strategy in the similar spirit of K-means clustering. Simulations demonstrate that the proposed approach outperforms alternatives in revealing the heterogeneity and selecting important genes for each subgroup. The analysis of Cancer Cell Line Encyclopedia data leads to biologically meaningful findings with improved prediction and grouping stability.

==> (inline-0) <==
\begin{tabular}{ccccccc}
\hline
Error                                & Method & ARI                   & TPR                   & FPR                   & MCC                   & RMSE                  \\ \hline
\multicolumn{7}{c}{S1}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.001(0.011)          & 0.117(0.106)          & 0.015(0.082)          & 0.164(0.152)          & 0.421(0.137)          \\
                                     & NR-OC  & 0.008(0.012)          & 0.133(0.205)          & 0.011(0.177)          & 0.215(0.166)          & 0.462(0.180)          \\
                                     & R-US   & 0.487(0.142)          & 0.900(0.248)          & 0.031(0.058)          & 0.667(0.203)          & 0.199(0.054)          \\
                                     & R-OC   & \textbf{0.543(0.146)} & \textbf{1.000(0.246)} & \textbf{0.016(0.016)} & \textbf{0.857(0.179)} & \textbf{0.174(0.053)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.095(0.100)          & 0.550(0.227)          & 0.135(0.188)          & 0.295(0.037)          & 0.314(0.178)          \\
                                     & NR-OC  & 0.135(0.106)          & 0.610(0.278)          & 0.110(0.131)          & 0.352(0.102)          & 0.290(0.150)          \\
                                     & R-US   & 0.692(0.020)          & \textbf{1.000(0.025)} & 0.005(0.006)          & 0.950(0.037)          & 0.137(0.011)          \\
                                     & R-OC   & \textbf{0.719(0.022)} & \textbf{1.000(0.019)} & \textbf{0.003(0.003)} & \textbf{0.966(0.021)} & \textbf{0.132(0.011)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.791(0.253)          & \textbf{1.000(0.115)} & 0.002(0.142)          & 0.988(0.177)          & 0.193(0.136)          \\
                                     & NR-OC  & 0.803(0.232)          & \textbf{1.000(0.111)} & \textbf{0.000(0.034)} & \textbf{1.000(0.199)} & 0.116(0.130)          \\
                                     & R-US   & 0.808(0.021)          & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.005)} & 0.106(0.011)          \\
                                     & R-OC   & \textbf{0.818(0.022)} & \textbf{1.000(0.002)} & \textbf{0.000(0.001)} & \textbf{1.000(0.006)} & \textbf{0.102(0.009)} \\ \hline
\multicolumn{7}{c}{S2}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.000(0.006)          & 0.105(0.104)          & 0.017(0.073)          & 0.157(0.166)          & 0.428(0.201)          \\
                                     & NR-OC  & 0.000(0.009)          & 0.117(0.228)          & 0.022(0.199)          & 0.147(0.165)          & 0.481(0.255)          \\
                                     & R-US   & 0.500(0.148)          & 0.967(0.173)          & 0.048(0.073)          & 0.698(0.236)          & 0.191(0.055)          \\
                                     & R-OC   & \textbf{0.550(0.066)} & \textbf{1.000(0.089)} & \textbf{0.015(0.014)} & \textbf{0.909(0.106)} & \textbf{0.168(0.018)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.092(0.008)          & 0.510(0.167)          & 0.142(0.103)          & 0.237(0.042)          & 0.343(0.110)          \\
                                     & NR-OC  & 0.108(0.234)          & 0.601(0.195)          & 0.156(0.217)          & 0.291(0.296)          & 0.315(0.138)          \\
                                     & R-US   & 0.639(0.065)          & \textbf{1.000(0.015)} & 0.016(0.009)          & 0.886(0.055)          & 0.148(0.016)          \\
                                     & R-OC   & \textbf{0.698(0.068)} & \textbf{1.000(0.010)} & \textbf{0.005(0.007)} & \textbf{0.966(0.038)} & \textbf{0.135(0.015)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.801(0.259)          & \textbf{1.000(0.012)} & 0.002(0.144)          & 0.984(0.292)          & 0.216(0.149)          \\
                                     & NR-OC  & 0.802(0.229)          & \textbf{1.000(0.080)} & \textbf{0.000(0.121)} & \textbf{1.000(0.252)} & 0.105(0.121)          \\
                                     & R-US   & 0.817(0.031)          & \textbf{1.000(0.004)} & \textbf{0.000(0.001)} & \textbf{1.000(0.002)} & 0.100(0.009)          \\
                                     & R-OC   & \textbf{0.831(0.033)} & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.006)} & \textbf{0.097(0.009)} \\ \hline
\multicolumn{7}{c}{S3}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.001(0.004)          & 0.107(0.124)          & 0.039(0.116)          & 0.094(0.091)          & 0.446(0.219)          \\
                                     & NR-OC  & 0.000(0.006)          & 0.100(0.204)          & 0.020(0.173)          & 0.123(0.182)          & 0.436(0.120)          \\
                                     & R-US   & 0.472(0.187)          & 0.917(0.262)          & 0.043(0.070)          & 0.645(0.247)          & 0.192(0.079)          \\
                                     & R-OC   & \textbf{0.541(0.151)} & \textbf{1.000(0.248)} & \textbf{0.014(0.013)} & \textbf{0.896(0.233)} & \textbf{0.170(0.055)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.090(0.160)          & 0.467(0.242)          & 0.160(0.189)          & 0.198(0.092)          & 0.456(0.182)          \\
                                     & NR-OC  & 0.092(0.127)          & 0.583(0.308)          & 0.178(0.255)          & 0.238(0.093)          & 0.425(0.151)          \\
                                     & R-US   & 0.665(0.212)          & \textbf{1.000(0.229)} & \textbf{0.005(0.050)} & 0.944(0.253)          & 0.141(0.070)          \\
                                     & R-OC   & \textbf{0.685(0.131)} & \textbf{1.000(0.170)} & \textbf{0.005(0.006)} & \textbf{0.968(0.165)} & \textbf{0.135(0.040)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.803(0.371)          & \textbf{1.000(0.115)} & 0.003(0.257)          & 0.980(0.372)          & 0.110(0.149)          \\
                                     & NR-OC  & 0.806(0.303)          & \textbf{1.000(0.073)} & \textbf{0.000(0.179)} & \textbf{1.000(0.294)} & 0.103(0.104)          \\
                                     & R-US   & 0.810(0.026)          & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.007)} & 0.103(0.007)          \\
                                     & R-OC   & \textbf{0.820(0.021)} & \textbf{1.000(0.002)} & \textbf{0.000(0.002)} & \textbf{1.000(0.010)} & \textbf{0.100(0.006)} \\ \hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Error                                & Method & ARI                   & TPR                   & FPR                   & MCC                   & RMSE                  \\ \hline
\multicolumn{7}{c}{S4}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.001(0.012)          & 0.017(0.079)          & 0.003(0.054)          & 0.020(0.077)          & 0.411(0.276)          \\
                                     & NR-OC  & 0.000(0.007)          & 0.067(0.153)          & 0.015(0.102)          & 0.063(0.066)          & 0.465(0.275)          \\
                                     & R-US   & 0.461(0.201)          & 0.850(0.252)          & 0.035(0.066)          & 0.729(0.229)          & 0.201(0.073)          \\
                                     & R-OC   & \textbf{0.520(0.200)} & \textbf{1.000(0.278)} & \textbf{0.038(0.062)} & \textbf{0.803(0.247)} & \textbf{0.182(0.072)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.101(0.050)          & 0.467(0.248)          & 0.274(0.210)          & 0.053(0.089)          & 0.555(0.384)          \\
                                     & NR-OC  & 0.112(0.025)          & 0.517(0.278)          & 0.308(0.217)          & 0.076(0.063)          & 0.543(0.302)          \\
                                     & R-US   & 0.665(0.043)          & \textbf{1.000(0.034)} & 0.008(0.004)          & 0.950(0.035)          & 0.140(0.011)          \\
                                     & R-OC   & \textbf{0.678(0.045)} & \textbf{1.000(0.000)} & \textbf{0.005(0.006)} & \textbf{0.966(0.030)} & \textbf{0.137(0.010)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.808(0.285)          & 0.833(0.091)          & 0.021(0.195)          & 0.774(0.294)          & 0.122(0.115)          \\
                                     & NR-OC  & 0.813(0.301)          & 0.800(0.113)          & 0.015(0.162)          & 0.794(0.225)          & 0.102(0.156)          \\
                                     & R-US   & 0.821(0.036)          & \textbf{1.000(0.004)} & \textbf{0.000(0.001)} & \textbf{1.000(0.004)} & 0.098(0.010)          \\
                                     & R-OC   & \textbf{0.824(0.033)} & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.004)} & \textbf{0.097(0.010)} \\ \hline
\multicolumn{7}{c}{S5}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.000(0.005)          & 0.033(0.109)          & 0.003(0.106)          & 0.000(0.070)          & 0.403(0.168)          \\
                                     & NR-OC  & -0.001(0.001)         & 0.033(0.155)          & 0.012(0.119)          & 0.041(0.057)          & 0.443(0.242)          \\
                                     & R-US   & 0.464(0.163)          & 0.817(0.260)          & 0.048(0.026)          & 0.657(0.211)          & 0.200(0.055)          \\
                                     & R-OC   & \textbf{0.541(0.143)} & \textbf{1.000(0.140)} & \textbf{0.022(0.056)} & \textbf{0.810(0.180)} & \textbf{0.170(0.053)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.081(0.009)          & 0.483(0.272)          & 0.188(0.220)          & 0.197(0.067)          & 0.492(0.116)          \\
                                     & NR-OC  & 0.091(0.005)          & 0.567(0.312)          & 0.186(0.255)          & 0.241(0.051)          & 0.643(0.174)          \\
                                     & R-US   & 0.692(0.051)          & \textbf{1.000(0.051)} & \textbf{0.008(0.004)} & 0.928(0.039)          & \textbf{0.134(0.014)} \\
                                     & R-OC   & \textbf{0.702(0.049)} & \textbf{1.000(0.031)} & \textbf{0.008(0.006)} & \textbf{0.950(0.046)} & 0.135(0.013)          \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.801(0.187)          & 0.802(0.075)          & 0.022(0.149)          & 0.751(0.206)          & 0.121(0.084)          \\
                                     & NR-OC  & 0.802(0.387)          & 0.867(0.105)          & 0.020(0.166)          & 0.802(0.413)          & 0.115(0.152)          \\
                                     & R-US   & \textbf{0.817(0.026)} & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.007)} & 0.102(0.007)          \\
                                     & R-OC   & \textbf{0.817(0.025)} & \textbf{1.000(0.002)} & \textbf{0.000(0.001)} & \textbf{1.000(0.005)} & \textbf{0.101(0.007)} \\ \hline
\multicolumn{7}{c}{S6}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.000(0.009)          & 0.023(0.094)          & 0.003(0.080)          & 0.008(0.074)          & 0.466(0.222)          \\
                                     & NR-OC  & 0.001(0.004)          & 0.043(0.154)          & 0.012(0.111)          & 0.046(0.062)          & 0.438(0.259)          \\
                                     & R-US   & 0.416(0.182)          & 0.749(0.256)          & 0.038(0.046)          & 0.650(0.220)          & 0.280(0.064)          \\
                                     & R-OC   & \textbf{0.479(0.172)} & \textbf{0.943(0.209)} & \textbf{0.026(0.059)} & \textbf{0.826(0.214)} & \textbf{0.181(0.063)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.001(0.030)          & 0.378(0.260)          & 0.154(0.215)          & 0.150(0.078)          & 0.468(0.250)          \\
                                     & NR-OC  & 0.001(0.015)          & 0.422(0.295)          & 0.116(0.236)          & 0.231(0.057)          & 0.539(0.238)          \\
                                     & R-US   & 0.612(0.047)          & \textbf{1.000(0.043)} & 0.007(0.004)          & 0.944(0.037)          & 0.123(0.013)          \\
                                     & R-OC   & \textbf{0.622(0.047)} & \textbf{1.000(0.016)} & \textbf{0.006(0.006)} & \textbf{0.961(0.038)} & \textbf{0.122(0.012)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.724(0.236)          & 0.804(0.083)          & 0.019(0.172)          & 0.775(0.250)          & 0.109(0.100)          \\
                                     & NR-OC  & 0.726(0.344)          & 0.834(0.109)          & 0.016(0.164)          & 0.809(0.319)          & 0.098(0.154)          \\
                                     & R-US   & 0.737(0.031)          & \textbf{1.000(0.004)} & \textbf{0.000(0.001)} & \textbf{1.000(0.006)} & 0.109(0.009)          \\
                                     & R-OC   & \textbf{0.738(0.029)} & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.005)} & \textbf{0.108(0.009)} \\ \hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Error                                & Method & ARI                   & TPR                   & FPR                   & MCC                   & RMSE                  \\ \hline
\multicolumn{7}{c}{S1}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.006(0.015)          & 0.052(0.121)          & \textbf{0.008(0.060)} & 0.091(0.072)          & 0.400(0.159)          \\
                                     & NR-OC  & 0.002(0.020)          & 0.064(0.157)          & 0.018(0.104)          & 0.083(0.101)          & 0.404(0.101)          \\
                                     & R-US   & 0.107(0.109)          & 0.659(0.171)          & 0.137(0.077)          & 0.370(0.137)          & 0.252(0.040)          \\
                                     & R-OC   & \textbf{0.460(0.128)} & \textbf{0.887(0.175)} & 0.023(0.034)          & \textbf{0.837(0.143)} & \textbf{0.200(0.034)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.041(0.078)          & 0.300(0.203)          & 0.096(0.092)          & 0.158(0.115)          & 0.409(0.115)          \\
                                     & NR-OC  & 0.044(0.167)          & 0.317(0.267)          & 0.027(0.096)          & 0.282(0.222)          & 0.388(0.173)          \\
                                     & R-US   & 0.480(0.138)          & 0.717(0.177)          & 0.049(0.017)          & 0.631(0.109)          & 0.203(0.036)          \\
                                     & R-OC   & \textbf{0.655(0.063)} & \textbf{1.000(0.046)} & \textbf{0.014(0.011)} & \textbf{0.920(0.075)} & \textbf{0.145(0.017)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.698(0.086)          & 0.920(0.069)          & 0.049(0.021)          & 0.711(0.114)          & 0.141(0.026)          \\
                                     & NR-OC  & \textbf{0.799(0.035)} & \textbf{1.000(0.006)} & \textbf{0.011(0.006)} & \textbf{0.934(0.036)} & \textbf{0.106(0.009)} \\
                                     & R-US   & 0.716(0.062)          & 0.933(0.054)          & 0.041(0.021)          & 0.758(0.089)          & 0.138(0.021)          \\
                                     & R-OC   & 0.781(0.039)          & \textbf{1.000(0.006)} & \textbf{0.011(0.007)} & \textbf{0.934(0.020)} & 0.109(0.011)          \\ \hline
\multicolumn{7}{c}{S2}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.005(0.017)          & 0.047(0.133)          & 0.009(0.066)          & 0.082(0.079)          & 0.448(0.175)          \\
                                     & NR-OC  & 0.002(0.022)          & 0.058(0.173)          & 0.020(0.114)          & 0.065(0.111)          & 0.453(0.111)          \\
                                     & R-US   & 0.097(0.12)           & 0.597(0.188)          & 0.152(0.085)          & 0.305(0.151)          & 0.282(0.044)          \\
                                     & R-OC   & \textbf{0.417(0.141)} & \textbf{0.804(0.193)} & \textbf{0.025(0.037)} & \textbf{0.758(0.157)} & \textbf{0.224(0.037)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.037(0.086)          & 0.272(0.223)          & 0.106(0.101)          & 0.116(0.127)          & 0.458(0.127)          \\
                                     & NR-OC  & 0.040(0.184)          & 0.308(0.294)          & 0.030(0.106)          & 0.251(0.244)          & 0.435(0.190)          \\
                                     & R-US   & 0.435(0.152)          & 0.640(0.195)          & 0.054(0.019)          & 0.512(0.120)          & 0.228(0.040)          \\
                                     & R-OC   & \textbf{0.593(0.069)} & \textbf{1.000(0.051)} & \textbf{0.015(0.012)} & \textbf{0.904(0.083)} & \textbf{0.163(0.019)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.662(0.095)          & 0.905(0.076)          & 0.054(0.023)          & 0.684(0.125)          & 0.148(0.029)          \\
                                     & NR-OC  & 0.709(0.068)          & \textbf{1.000(0.087)} & 0.014(0.005)          & 0.846(0.040)          & 0.119(0.010)          \\
                                     & R-US   & 0.718(0.043)          & 0.900(0.059)          & 0.045(0.023)          & 0.717(0.098)          & 0.125(0.023)          \\
                                     & R-OC   & \textbf{0.734(0.039)} & \textbf{1.000(0.017)} & \textbf{0.012(0.005)} & \textbf{0.926(0.024)} & \textbf{0.108(0.012)} \\ \hline
\multicolumn{7}{c}{S3}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.004(0.015)          & 0.037(0.117)          & \textbf{0.005(0.058)} & 0.096(0.070)          & 0.374(0.154)          \\
                                     & NR-OC  & 0.001(0.019)          & 0.057(0.152)          & 0.022(0.101)          & 0.056(0.098)          & 0.391(0.098)          \\
                                     & R-US   & 0.090(0.096)          & 0.433(0.166)          & 0.110(0.075)          & 0.256(0.133)          & 0.314(0.039)          \\
                                     & R-OC   & \textbf{0.302(0.124)} & \textbf{0.783(0.170)} & 0.028(0.033)          & \textbf{0.713(0.139)} & \textbf{0.249(0.033)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.034(0.095)          & 0.246(0.245)          & 0.117(0.111)          & 0.105(0.140)          & 0.513(0.140)          \\
                                     & NR-OC  & 0.036(0.202)          & 0.324(0.323)          & 0.033(0.117)          & 0.332(0.268)          & 0.488(0.209)          \\
                                     & R-US   & 0.394(0.167)          & 0.570(0.215)          & 0.060(0.021)          & 0.458(0.132)          & 0.256(0.044)          \\
                                     & R-OC   & \textbf{0.537(0.076)} & \textbf{1.000(0.056)} & \textbf{0.017(0.013)} & \textbf{0.906(0.091)} & \textbf{0.183(0.021)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.653(0.105)          & 0.838(0.084)          & 0.060(0.025)          & 0.583(0.138)          & 0.147(0.032)          \\
                                     & NR-OC  & 0.676(0.093)          & 0.921(0.088)          & 0.014(0.008)          & 0.766(0.044)          & 0.125(0.011)          \\
                                     & R-US   & 0.688(0.075)          & 0.866(0.065)          & 0.030(0.0250)         & 0.622(0.108)          & 0.119(0.025)          \\
                                     & R-OC   & \textbf{0.741(0.047)} & \textbf{1.000(0.018)} & \textbf{0.013(0.009)} & \textbf{0.916(0.028)} & \textbf{0.114(0.013)} \\ \hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Error                                & Method & ARI                   & TPR                   & FPR                   & MCC                   & RMSE                  \\ \hline
\multicolumn{7}{c}{S4}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & -0.001(0.007)         & 0.067(0.069)          & 0.003(0.057)          & 0.051(0.081)          & 0.418(0.110)          \\
                                     & NR-OC  & 0.001(0.015)          & 0.050(0.093)          & 0.018(0.053)          & 0.003(0.084)          & 0.413(0.126)          \\
                                     & R-US   & 0.005(0.039)          & 0.283(0.137)          & 0.124(0.091)          & 0.110(0.084)          & 0.372(0.033)          \\
                                     & R-OC   & \textbf{0.308(0.058)} & \textbf{0.664(0.147)} & \textbf{0.095(0.066)} & \textbf{0.404(0.123)} & \textbf{0.176(0.032)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.070(0.051)          & 0.220(0.192)          & 0.058(0.091)          & 0.152(0.094)          & 0.422(0.277)          \\
                                     & NR-OC  & 0.057(0.030)          & 0.134(0.188)          & 0.040(0.089)          & 0.116(0.090)          & 0.426(0.204)          \\
                                     & R-US   & 0.383(0.155)          & 0.757(0.178)          & 0.062(0.064)          & 0.587(0.211)          & 0.267(0.113)          \\
                                     & R-OC   & \textbf{0.585(0.147)} & \textbf{0.850(0.167)} & \textbf{0.018(0.055)} & \textbf{0.776(0.227)} & \textbf{0.179(0.064)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.721(0.240)          & 0.968(0.174)          & 0.030(0.073)          & 0.806(0.250)          & 0.134(0.078)          \\
                                     & NR-OC  & 0.771(0.211)          & 1.000(0.114)          & 0.010(0.083)          & 0.948(0.230)          & 0.115(0.073)          \\
                                     & R-US   & 0.729(0.225)          & 0.968(0.125)          & 0.027(0.096)          & 0.829(0.245)          & 0.132(0.076)          \\
                                     & R-OC   & \textbf{0.776(0.141)} & \textbf{1.000(0.081)} & \textbf{0.009(0.078)} & \textbf{0.955(0.204)} & \textbf{0.113(0.063)} \\ \hline
\multicolumn{7}{c}{S5}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.001(0.007)          & 0.049(0.088)          & 0.005(0.063)          & 0.055(0.070)          & 0.409(0.126)          \\
                                     & NR-OC  & 0.001(0.009)          & 0.058(0.100)          & 0.017(0.074)          & 0.001(0.064)          & 0.444(0.118)          \\
                                     & R-US   & 0.027(0.074)          & 0.339(0.161)          & 0.135(0.075)          & 0.132(0.109)          & 0.366(0.043)          \\
                                     & R-OC   & \textbf{0.352(0.117)} & \textbf{0.726(0.158)} & \textbf{0.070(0.069)} & \textbf{0.515(0.142)} & \textbf{0.184(0.039)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.039(0.063)          & 0.267(0.216)          & 0.087(0.081)          & 0.125(0.098)          & 0.418(0.263)          \\
                                     & NR-OC  & 0.009(0.043)          & 0.133(0.205)          & 0.043(0.079)          & 0.094(0.111)          & 0.408(0.213)          \\
                                     & R-US   & 0.436(0.166)          & 0.733(0.206)          & 0.038(0.043)          & 0.647(0.202)          & 0.230(0.048)          \\
                                     & R-OC   & \textbf{0.527(0.186)} & \textbf{0.800(0.257)} & \textbf{0.022(0.020)} & \textbf{0.693(0.218)} & \textbf{0.211(0.057)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.705(0.099)          & 0.917(0.092)          & 0.046(0.024)          & 0.678(0.101)          & 0.143(0.029)          \\
                                     & NR-OC  & \textbf{0.781(0.069)} & \textbf{1.000(0.026)} & 0.014(0.015)          & 0.920(0.075)          & \textbf{0.112(0.019)} \\
                                     & R-US   & 0.728(0.076)          & 0.917(0.059)          & 0.045(0.020)          & 0.701(0.102)          & 0.139(0.023)          \\
                                     & R-OC   & 0.775(0.055)          & \textbf{1.000(0.026)} & \textbf{0.011(0.016)} & \textbf{0.934(0.081)} & 0.113(0.017)          \\ \hline
\multicolumn{7}{c}{S6}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.000(0.008)          & 0.039(0.101)          & 0.006(0.069)          & 0.065(0.067)          & 0.407(0.124)          \\
                                     & NR-OC  & 0.001(0.010)          & 0.059(0.105)          & 0.017(0.078)          & 0.041(0.062)          & 0.459(0.121)          \\
                                     & R-US   & 0.038(0.085)          & 0.348(0.168)          & 0.131(0.071)          & 0.141(0.118)          & 0.351(0.046)          \\
                                     & R-OC   & \textbf{0.361(0.151)} & \textbf{0.733(0.147)} & \textbf{0.053(0.074)} & \textbf{0.579(0.144)} & \textbf{0.174(0.040)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.058(0.068)          & 0.239(0.200)          & 0.088(0.094)          & 0.123(0.101)          & 0.460(0.254)          \\
                                     & NR-OC  & 0.045(0.056)          & 0.167(0.190)          & 0.063(0.092)          & 0.106(0.098)          & 0.413(0.186)          \\
                                     & R-US   & 0.354(0.147)          & 0.640(0.178)          & 0.062(0.064)          & 0.498(0.188)          & 0.308(0.095)          \\
                                     & R-OC   & \textbf{0.511(0.150)} & \textbf{0.824(0.223)} & \textbf{0.037(0.059)} & \textbf{0.677(0.203)} & \textbf{0.181(0.075)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.692(0.225)          & 0.905(0.161)          & 0.028(0.073)          & 0.780(0.234)          & 0.141(0.082)          \\
                                     & NR-OC  & 0.745(0.205)          & 0.951(0.107)          & 0.010(0.079)          & 0.909(0.216)          & 0.122(0.076)          \\
                                     & R-US   & 0.709(0.213)          & 0.915(0.127)          & 0.027(0.095)          & 0.799(0.230)          & 0.134(0.077)          \\
                                     & R-OC   & \textbf{0.746(0.136)} & \textbf{0.956(0.088)} & \textbf{0.008(0.079)} & \textbf{0.922(0.204)} & \textbf{0.116(0.068)} \\ \hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Error                                & Method & ARI                   & TPR                   & FPR                   & MCC                   & RMSE                  \\ \hline
\multicolumn{7}{c}{S1}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.002(0.01)           & 0.110(0.118)          & 0.021(0.092)          & 0.148(0.158)          & 0.493(0.158)          \\
                                     & NR-OC  & 0.005(0.018)          & 0.154(0.217)          & 0.019(0.184)          & 0.213(0.165)          & 0.527(0.198)          \\
                                     & R-US   & 0.476(0.141)          & 0.892(0.215)          & 0.046(0.065)          & 0.676(0.218)          & 0.232(0.056)          \\
                                     & R-OC   & \textbf{0.530(0.118)} & \textbf{0.975(0.191)} & \textbf{0.019(0.017)} & \textbf{0.859(0.157)} & \textbf{0.207(0.04)}  \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.100(0.106)          & 0.520(0.254)          & 0.158(0.156)          & 0.257(0.085)          & 0.408(0.152)          \\
                                     & NR-OC  & 0.145(0.175)          & 0.635(0.275)          & 0.145(0.162)          & 0.339(0.18)           & 0.362(0.147)          \\
                                     & R-US   & 0.676(0.037)          & 0.984(0.027)          & 0.013(0.010)          & 0.912(0.054)          & 0.163(0.014)          \\
                                     & R-OC   & \textbf{0.707(0.035)} & \textbf{1.000(0.013)} & \textbf{0.005(0.004)} & \textbf{0.966(0.024)} & \textbf{0.153(0.011)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.796(0.214)          & \textbf{1.000(0.068)} & \textbf{0.000(0.120)} & \textbf{1.000(0.129)} & 0.213(0.117)          \\
                                     & NR-OC  & 0.807(0.195)          & \textbf{1.000(0.064)} & \textbf{0.000(0.052)} & \textbf{1.000(0.116)} & 0.126(0.107)          \\
                                     & R-US   & 0.811(0.022)          & \textbf{1.000(0.004)} & \textbf{0.000(0.002)} & \textbf{1.000(0.004)} & 0.120(0.009)          \\
                                     & R-OC   & \textbf{0.822(0.025)} & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.006)} & \textbf{0.116(0.008)} \\ \hline
\multicolumn{7}{c}{S2}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.002(0.007)          & 0.103(0.120)          & 0.024(0.093)          & 0.131(0.149)          & 0.475(0.166)          \\
                                     & NR-OC  & 0.002(0.022)          & 0.175(0.209)          & 0.024(0.174)          & 0.211(0.147)          & 0.496(0.198)          \\
                                     & R-US   & 0.465(0.125)          & 0.884(0.157)          & 0.052(0.067)          & 0.685(0.213)          & 0.222(0.052)          \\
                                     & R-OC   & \textbf{0.516(0.075)} & \textbf{0.950(0.112)} & \textbf{0.019(0.017)} & \textbf{0.860(0.118)} & \textbf{0.202(0.021)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.105(0.101)          & 0.489(0.258)          & 0.152(0.105)          & 0.218(0.129)          & 0.427(0.109)          \\
                                     & NR-OC  & 0.155(0.233)          & 0.659(0.245)          & 0.153(0.180)          & 0.326(0.247)          & 0.369(0.128)          \\
                                     & R-US   & 0.660(0.051)          & 0.967(0.027)          & 0.018(0.014)          & 0.874(0.068)          & 0.160(0.015)          \\
                                     & R-OC   & \textbf{0.695(0.045)} & \textbf{1.000(0.006)} & \textbf{0.006(0.004)} & \textbf{0.966(0.024)} & \textbf{0.147(0.010)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.801(0.150)          & \textbf{1.000(0.010)} & 0.002(0.083)          & 0.988(0.063)          & 0.194(0.084)          \\
                                     & NR-OC  & 0.810(0.135)          & \textbf{1.000(0.006)} & \textbf{0.000(0.067)} & \textbf{1.000(0.014)} & 0.113(0.070)          \\
                                     & R-US   & 0.814(0.020)          & \textbf{1.000(0.004)} & \textbf{0.000(0.002)} & \textbf{1.000(0.003)} & 0.112(0.006)          \\
                                     & R-OC   & \textbf{0.826(0.026)} & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.006)} & \textbf{0.108(0.007)} \\ \hline
\multicolumn{7}{c}{S3}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.003(0.008)          & 0.100(0.126)          & 0.027(0.106)          & 0.105(0.116)          & 0.435(0.110)          \\
                                     & NR-OC  & 0.003(0.034)          & 0.233(0.167)          & 0.022(0.130)          & 0.274(0.112)          & 0.421(0.115)          \\
                                     & R-US   & 0.429(0.088)          & 0.800(0.124)          & 0.046(0.053)          & 0.672(0.166)          & 0.213(0.044)          \\
                                     & R-OC   & \textbf{0.481(0.077)} & \textbf{0.900(0.126)} & \textbf{0.019(0.019)} & \textbf{0.811(0.120)} & \textbf{0.200(0.023)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.117(0.193)          & 0.467(0.333)          & 0.135(0.096)          & 0.198(0.211)          & 0.434(0.097)          \\
                                     & NR-OC  & 0.201(0.209)          & 0.517(0.275)          & 0.122(0.122)          & 0.280(0.168)          & 0.355(0.104)          \\
                                     & R-US   & 0.680(0.031)          & 0.933(0.037)          & 0.016(0.018)          & 0.861(0.076)          & 0.143(0.012)          \\
                                     & R-OC   & \textbf{0.692(0.015)} & \textbf{1.000(0.000)} & \textbf{0.005(0.001)} & \textbf{0.966(0.006)} & \textbf{0.132(0.003)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.800(0.016)          & \textbf{1.000(0.007)} & 0.001(0.007)          & 0.991(0.005)          & 0.137(0.004)          \\
                                     & NR-OC  & 0.817(0.019)          & \textbf{1.000(0.003)} & \textbf{0.000(0.001)} & \textbf{1.000(0.002)} & 0.101(0.006)          \\
                                     & R-US   & 0.810(0.006)          & \textbf{1.000(0.004)} & \textbf{0.000(0.002)} & \textbf{1.000(0.004)} & 0.103(0.002)          \\
                                     & R-OC   & \textbf{0.820(0.015)} & \textbf{1.000(0.002)} & \textbf{0.000(0.001)} & \textbf{1.000(0.005)} & \textbf{0.099(0.004)} \\ \hline
\end{tabular}%
}
\end{table}

\begin{table}[]\small
\centering
\caption{Simulation scenarios S4-S6 for unbalanced subgroup structure with $n=500$. Each cell shows the median (median absolute deviation).}
\label{tab:n5unbal2}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccc}
\hline
Error                                & Method & ARI                   & TPR                   & FPR                   & MCC                   & RMSE                  \\ \hline
\multicolumn{7}{c}{S4}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.002(0.016)          & 0.033(0.090)          & 0.003(0.067)          & 0.006(0.093)          & 0.388(0.235)          \\
                                     & NR-OC  & 0.000(0.021)          & 0.033(0.189)          & 0.007(0.110)          & 0.014(0.070)          & 0.442(0.300)          \\
                                     & R-US   & 0.433(0.068)          & 0.800(0.132)          & 0.031(0.045)          & 0.680(0.130)          & 0.210(0.032)          \\
                                     & R-OC   & \textbf{0.442(0.082)} & \textbf{0.850(0.139)} & \textbf{0.027(0.045)} & \textbf{0.695(0.138)} & \textbf{0.202(0.035)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.129(0.154)          & 0.600(0.230)          & 0.079(0.144)          & 0.270(0.230)          & 0.417(0.181)          \\
                                     & NR-OC  & 0.111(0.163)          & 0.533(0.303)          & 0.057(0.147)          & 0.148(0.227)          & 0.481(0.195)          \\
                                     & R-US   & 0.637(0.036)          & 0.933(0.061)          & 0.014(0.008)          & 0.887(0.035)          & 0.148(0.010)          \\
                                     & R-OC   & \textbf{0.693(0.043)} & \textbf{1.000(0.017)} & \textbf{0.008(0.008)} & \textbf{0.950(0.048)} & \textbf{0.133(0.010)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.806(0.032)          & \textbf{1.000(0.003)} & 0.005(0.003)          & 0.966(0.018)          & 0.103(0.008)          \\
                                     & NR-OC  & 0.802(0.034)          & \textbf{1.000(0.004)} & \textbf{0.003(0.003)} & \textbf{0.982(0.017)} & 0.103(0.009)          \\
                                     & R-US   & 0.806(0.031)          & \textbf{1.000(0.002)} & 0.005(0.003)          & 0.966(0.020)          & 0.103(0.008)          \\
                                     & R-OC   & \textbf{0.813(0.030)} & \textbf{1.000(0.001)} & \textbf{0.003(0.003)} & \textbf{0.982(0.016)} & \textbf{0.100(0.008)} \\ \hline
\multicolumn{7}{c}{S5}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.001(0.014)          & 0.025(0.085)          & 0.003(0.061)          & 0.013(0.085)          & 0.403(0.256)          \\
                                     & NR-OC  & 0.000(0.014)          & 0.050(0.171)          & 0.011(0.106)          & 0.038(0.068)          & 0.458(0.288)          \\
                                     & R-US   & 0.443(0.135)          & 0.817(0.192)          & 0.033(0.056)          & 0.698(0.180)          & 0.208(0.053)          \\
                                     & R-OC   & \textbf{0.477(0.141)} & \textbf{0.917(0.209)} & \textbf{0.033(0.054)} & \textbf{0.742(0.193)} & \textbf{0.194(0.054)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.114(0.102)          & 0.528(0.239)          & 0.177(0.177)          & 0.159(0.160)          & 0.490(0.283)          \\
                                     & NR-OC  & 0.110(0.094)          & 0.520(0.291)          & 0.183(0.182)          & 0.111(0.145)          & 0.517(0.249)          \\
                                     & R-US   & 0.645(0.040)          & 0.957(0.048)          & 0.011(0.006)          & 0.910(0.035)          & 0.145(0.011)          \\
                                     & R-OC   & \textbf{0.679(0.044)} & \textbf{0.990(0.009)} & \textbf{0.007(0.007)} & \textbf{0.949(0.039)} & \textbf{0.136(0.010)} \\
                                     &        & \textbf{}             & \textbf{}             & \textbf{}             & \textbf{}             &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.799(0.159)          & 0.907(0.047)          & 0.013(0.099)          & 0.860(0.156)          & 0.114(0.062)          \\
                                     & NR-OC  & 0.799(0.168)          & 0.890(0.059)          & 0.009(0.083)          & 0.878(0.121)          & 0.104(0.083)          \\
                                     & R-US   & 0.805(0.034)          & \textbf{1.000(0.003)} & 0.003(0.002)          & 0.973(0.012)          & 0.102(0.009)          \\
                                     & R-OC   & \textbf{0.810(0.032)} & \textbf{1.000(0.002)} & \textbf{0.002(0.002)} & \textbf{0.981(0.010)} & \textbf{0.100(0.009)} \\ \hline
\multicolumn{7}{c}{S6}                                                                                                                                                \\
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.001(0.012)          & 0.028(0.09)           & 0.003(0.071)          & 0.007(0.08)           & 0.431(0.239)          \\
                                     & NR-OC  & 0.001(0.009)          & 0.038(0.163)          & 0.01(0.109)           & 0.03(0.065)           & 0.444(0.274)          \\
                                     & R-US   & 0.420(0.159)          & 0.767(0.224)          & 0.035(0.051)          & 0.658(0.2)            & 0.247(0.059)          \\
                                     & R-OC   & \textbf{0.456(0.157)} & \textbf{0.888(0.209)} & \textbf{0.027(0.057)} & \textbf{0.754(0.204)} & \textbf{0.194(0.059)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.064(0.066)          & 0.483(0.25)           & 0.117(0.196)          & 0.207(0.119)          & 0.447(0.267)          \\
                                     & NR-OC  & 0.055(0.055)          & 0.472(0.293)          & 0.087(0.209)          & 0.288(0.101)          & 0.515(0.244)          \\
                                     & R-US   & 0.618(0.044)          & 0.957(0.046)          & 0.011(0.005)          & 0.907(0.036)          & 0.137(0.012)          \\
                                     & R-OC   & \textbf{0.651(0.046)} & \textbf{0.990(0.013)} & \textbf{0.007(0.007)} & \textbf{0.946(0.039)} & \textbf{0.129(0.011)} \\
                                     &        &                       &                       &                       &                       &                       \\
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.757(0.198)          & 0.892(0.065)          & 0.012(0.136)          & 0.861(0.203)          & 0.107(0.081)          \\
                                     & NR-OC  & 0.756(0.256)          & 0.907(0.084)          & 0.010(0.124)          & 0.886(0.220)          & \textbf{0.102(0.119)} \\
                                     & R-US   & 0.763(0.033)          & 1.000(0.004)          & 0.003(0.002)          & 0.973(0.009)          & 0.107(0.009)          \\
                                     & R-OC   & \textbf{0.767(0.031)} & \textbf{1.000(0.003)} & \textbf{0.002(0.002)} & \textbf{0.981(0.008)} & 0.105(0.009)          \\ \hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multirow{2}{*}{Error} & \multicolumn{4}{c}{$n=300$}         &  & \multicolumn{4}{c}{$n=500$}         \\ \cline{2-5} \cline{7-10} 
                       & Mean & Median & s.e. & Percentage &  & Mean & Median & s.e. & Percentage \\ \hline
$t(1)$                 & 2.58 & 3.00   & 0.55 & 0.71       &  & 2.86 & 3.00   & 0.43 & 0.89       \\
$0.7N(0,1)+0.3t(1)$    & 3.28 & 3.00   & 0.42 & 0.88       &  & 3.06 & 3.00   & 0.34 & 0.93       \\
$N(0,1)$               & 3.45 & 3.00   & 0.59 & 0.70       &  & 3.30 & 3.00   & 0.37 & 0.80       \\ \hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Error                                & Method & ARI                   & TPR                   & FPR                   & MCC                   & RMSE                  \\ \hline
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.000(0.011)          & 0.167(0.100)          & 0.091(0.068)          & 0.068(0.065)          & 0.532(0.011)          \\
                                     & NR-OC  & 0.001(0.009)          & 0.111(0.128)          & 0.063(0.12)           & 0.051(0.08)           & 0.445(0.013)          \\
                                     & R-US   & 0.005(0.082)          & 0.244(0.139)          & 0.107(0.08)           & 0.112(0.118)          & 0.397(0.042)          \\
                                     & R-OC   & \textbf{0.459(0.142)} & \textbf{0.669(0.170)} & \textbf{0.053(0.029)} & \textbf{0.543(0.179)} & \textbf{0.296(0.091)} \\                                                                                                                                             \\
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.084(0.105)          & 0.300(0.162)          & 0.082(0.106)          & 0.193(0.094)          & 0.416(0.112)          \\
                                     & NR-OC  & 0.096(0.132)          & 0.344(0.262)          & \textbf{0.073(0.193)} & 0.245(0.159)          & 0.403(0.157)          \\
                                     & R-US   & 0.309(0.122)          & 0.456(0.252)          & 0.098(0.096)          & 0.285(0.245)          & 0.307(0.116)          \\
                                     & R-OC   & \textbf{0.508(0.069)} & \textbf{0.711(0.099)} & 0.089(0.007)          & \textbf{0.478(0.135)} & \textbf{0.264(0.099)} \\ 
\\                                                                                                                                                                                                                  
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.544(0.126)          & 0.403(0.105)          & 0.072(0.101)          & 0.295(0.125)          & 0.385(0.126)          \\
                                     & NR-OC  & 0.595(0.131)          & 0.478(0.095)          & 0.074(0.081)          & 0.348(0.138)          & 0.365(0.127)          \\
                                     & R-US   & 0.612(0.250)          & 0.640(0.045)          & 0.081(0.057)          & 0.448(0.095)          & 0.282(0.133)          \\
                                     & R-OC   & \textbf{0.648(0.038)} & \textbf{0.783(0.035)} & \textbf{0.063(0.030)} & \textbf{0.590(0.035)} & \textbf{0.152(0.072)} \\ \hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
$p$                   & Method           & \multicolumn{1}{c}{ARI} & \multicolumn{1}{c}{TPR} & \multicolumn{1}{c}{FPR} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{RMSE} \\ \hline
\multirow{5}{*}{10}  & Fusion & 0.597(0.083)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.269(0.032)             \\ 
                    & NR-US            & 0.858(0.039)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.024)}   & \textbf{1.000(0.035)}   & 0.182(0.019)             \\
                    & NR-OC            & \textbf{0.888(0.039)}   & \textbf{1.000(0.000)}   & \textbf{0.000(0.032)}   & \textbf{1.000(0.047)}   & 0.182(0.018)             \\
                    & R-US             & 0.862(0.038)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.013)}   & \textbf{1.000(0.019)}   & 0.182(0.018)             \\
                    & R-OC             & 0.883(0.036)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.013)}   & \textbf{1.000(0.019)}   & \textbf{0.180(0.018)}    \\ \hline
\multirow{5}{*}{20} 
                    & Fusion & 0.532(0.096)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.260(0.031)             \\ 
                    & NR-US            & 0.864(0.039)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.017)}   & \textbf{1.000(0.026)}   & 0.191(0.028)             \\
                    & NR-OC            & \textbf{0.886(0.045)}   & \textbf{1.000(0.000)}   & \textbf{0.000(0.014)}   & \textbf{1.000(0.022)}   & \textbf{0.184(0.032)}    \\
                    & R-US             & 0.862(0.040)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.018)}   & \textbf{1.000(0.027)}   & 0.190(0.028)             \\
                    & R-OC             & 0.885(0.046)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.016)}   & \textbf{1.000(0.025)}   & 0.185(0.032)             \\
                    \hline
\multirow{5}{*}{30} 
                    & Fusion & 0.541(0.074)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.251(0.021)             \\
                    & NR-US            & 0.864(0.032)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.013)}   & \textbf{1.000(0.031)}   & 0.183(0.019)             \\
                    & NR-OC            & \textbf{0.874(0.033)}   & \textbf{1.000(0.000)}   & \textbf{0.000(0.010)}   & \textbf{1.000(0.024)}   & \textbf{0.181(0.018)}    \\
                    & R-US             & 0.868(0.038)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.011)}   & \textbf{1.000(0.026)}   & 0.184(0.021)             \\
                    & R-OC             & 0.873(0.030)            & \textbf{1.000(0.000)}   & \textbf{0.000(0.012)}   & \textbf{1.000(0.029)}   & \textbf{0.181(0.017)}    \\
                     \hline
\multirow{5}{*}{50} 
                    & Fusion & 0.531(0.076)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.278(0.017)             \\
                    & NR-US            & 0.875(0.028)            & \textbf{1.000(0.000)}   & 0.012(0.007)            & 0.950(0.027)            & 0.188(0.013)             \\
                    & NR-OC            & \textbf{0.885(0.025)}   & \textbf{1.000(0.000)}   & 0.004(0.010)            & 0.979(0.036)            & \textbf{0.186(0.011)}    \\
                    & R-US             & 0.880(0.030)            & \textbf{1.000(0.000)}   & 0.011(0.008)            & 0.955(0.031)            & 0.188(0.013)             \\
                    & R-OC             & \textbf{0.885(0.025)}   & \textbf{1.000(0.000)}   & \textbf{0.003(0.009)}   & \textbf{0.981(0.032)}   & \textbf{0.186(0.011)}    \\
                     \hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
p                   & Method           & \multicolumn{1}{c}{ARI} & \multicolumn{1}{c}{TPR} & \multicolumn{1}{c}{FPR} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{RMSE} \\ \hline
\multirow{5}{*}{10} 
                    & Fusion & 0.244(0.051)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.656(0.077)             \\ 
                    & NR-US            & 0.202(0.159)            & 0.783(0.242)            & 0.329(0.204)            & 0.302(0.175)            & 0.547(0.153)             \\
                    & NR-OC            & 0.204(0.149)            & 0.917(0.231)            & 0.300(0.194)            & 0.458(0.210)            & 0.536(0.105)             \\
                    & R-US             & 0.671(0.027)            & \textbf{1.000(0.075)}   & 0.071(0.055)            & 0.872(0.092)            & 0.354(0.055)             \\
                    & R-OC             & \textbf{0.751(0.034)}   & \textbf{1.000(0.082)}   & \textbf{0.036(0.064)}   & \textbf{0.897(0.102)}   & \textbf{0.262(0.047)}    \\
                    \hline
\multirow{5}{*}{20} 
                    & Fusion & 0.200(0.067)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.566(0.020)             \\ 
                    & NR-US            & 0.202(0.173)            & 0.725(0.287)            & 0.350(0.248)            & 0.305(0.222)            & 0.531(0.127)             \\
                    & NR-OC            & 0.200(0.175)            & 0.875(0.267)            & 0.329(0.246)            & 0.344(0.206)            & 0.444(0.176)             \\
                    & R-US             & 0.637(0.052)            & \textbf{1.000(0.105)}   & 0.076(0.058)            & 0.834(0.078)            & 0.305(0.050)             \\
                    & R-OC             & \textbf{0.788(0.055)}   & \textbf{1.000(0.060)}   & \textbf{0.031(0.050)}   & \textbf{0.892(0.088)}   & \textbf{0.289(0.045)}    \\
                    \hline
\multirow{5}{*}{30} 
                    & Fusion & 0.203(0.066)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.582(0.025)             \\ 
                    & NR-US            & 0.207(0.234)            & 0.775(0.206)            & 0.394(0.236)            & 0.241(0.254)            & 0.542(0.149)             \\
                    & NR-OC            & 0.204(0.232)            & 0.875(0.127)            & 0.310(0.218)            & 0.300(0.240)            & 0.460(0.151)             \\
                    & R-US             & 0.660(0.056)            & \textbf{1.000(0.063)}   & 0.069(0.026)            & 0.863(0.063)            & 0.308(0.032)             \\
                    & R-OC             & \textbf{0.744(0.041)}   & \textbf{1.000(0.000)}   & \textbf{0.029(0.034)}   & \textbf{0.901(0.070)}   & \textbf{0.259(0.021)}    \\
                    \hline
\multirow{5}{*}{50} 
                    & Fusion & 0.188(0.085)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.302(0.024)             \\
                    & NR-US            & 0.223(0.163)            & 0.783(0.219)            & 0.483(0.226)            & 0.274(0.166)            & 0.599(0.130)             \\
                    & NR-OC            & 0.214(0.215)            & 0.857(0.217)            & 0.317(0.264)            & 0.303(0.248)            & 0.487(0.120)             \\
                    & R-US             & 0.660(0.050)            & \textbf{1.000(0.021)}   & \textbf{0.023(0.022)}   & 0.892(0.067)            & 0.343(0.020)             \\
                    & R-OC             & \textbf{0.755(0.051)}   & \textbf{1.000(0.000)}   & \textbf{0.023(0.020)}   & \textbf{0.915(0.057)}   & \textbf{0.240(0.021)}    \\
                     \hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
p                   & Method           & \multicolumn{1}{c}{ARI} & \multicolumn{1}{c}{TPR} & \multicolumn{1}{c}{FPR} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{RMSE} \\ \hline
\multirow{5}{*}{10} 
                    & Fusion & 0.006(0.079)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.867(0.111)             \\ 
                    & NR-US            & 0.001(0.075)            & 0.500(0.213)            & 0.338(0.159)            & 0.100(0.153)            & 0.776(0.165)             \\
                    & NR-OC            & 0.002(0.046)            & 0.502(0.257)            & 0.326(0.189)            & 0.103(0.109)            & 0.699(0.163)             \\
                    & R-US             & 0.316(0.047)            & \textbf{1.000(0.120)}   & \textbf{0.143(0.106)}   & \textbf{0.762(0.123)}   & 0.426(0.045)             \\
                    & R-OC             & \textbf{0.412(0.045)}   & \textbf{1.000(0.101)}   & \textbf{0.143(0.098)}   & \textbf{0.762(0.106)}   & \textbf{0.334(0.036)}    \\
                   \hline
\multirow{5}{*}{20} 
                    & Fusion & 0.039(0.023)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.868(0.064)             \\
                    & NR-US            & 0.001(0.056)            & 0.475(0.233)            & 0.314(0.188)            & 0.107(0.119)            & 0.719(0.116)             \\
                    & NR-OC            & 0.003(0.043)            & 0.542(0.246)            & 0.346(0.212)            & 0.104(0.107)            & 0.757(0.166)             \\
                    & R-US             & 0.341(0.139)            & \textbf{1.000(0.233)}   & 0.076(0.050)            & 0.892(0.100)            & 0.445(0.097)             \\
                    & R-OC             & \textbf{0.436(0.041)}   & \textbf{1.000(0.132)}   & \textbf{0.031(0.043)}   & \textbf{0.916(0.127)}   & \textbf{0.346(0.056)}    \\
                     \hline
\multirow{5}{*}{30} 
                    & Fusion & 0.016(0.026)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.784(0.054)             \\
                    & NR-US            & 0.001(0.034)            & 0.458(0.300)            & 0.333(0.265)            & 0.095(0.133)            & 0.758(0.195)             \\
                    & NR-OC            & 0.001(0.048)            & 0.583(0.267)            & 0.301(0.194)            & 0.103(0.121)            & 0.698(0.124)             \\
                    & R-US             & 0.388(0.072)            & \textbf{1.000(0.140)}   & 0.058(0.034)            & 0.805(0.104)            & 0.433(0.044)             \\
                    & R-OC             & \textbf{0.484(0.063)}   & \textbf{1.000(0.094)}   & \textbf{0.038(0.048)}   & \textbf{0.822(0.107)}   & \textbf{0.389(0.092)}    \\
                     \hline
\multirow{5}{*}{50} 
                    & Fusion & 0.007(0.011)            & \textbf{1.000(0.000)}   & 1.000(0.000)            & 0.000(0.000)            & 0.874(0.132)             \\ 
                    & NR-US            & 0.002(0.021)            & 0.500(0.290)            & 0.360(0.237)            & 0.088(0.079)            & 0.733(0.171)             \\
                    & NR-OC            & -0.002(0.012)           & 0.625(0.279)            & 0.319(0.216)            & 0.113(0.092)            & 0.658(0.141)             \\
                    & R-US             & 0.354(0.058)            & 0.917(0.056)            & 0.045(0.025)            & 0.828(0.130)            & 0.412(0.026)             \\
                    & R-OC             & \textbf{0.417(0.042)}   & \textbf{1.000(0.021)}   & \textbf{0.034(0.066)}   & \textbf{0.841(0.065)}   & \textbf{0.331(0.016)}    \\
                    \hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\multicolumn{1}{c}{} & NR-US & NR-OC & R-US  & R-OC  \\ \hline
NR-US                & 1.000 & 0.084 & 0.105 & 0.035 \\
NR-OC                &       & 1.000 & 0.047 & 0.092 \\
R-UC                 &       &       & 1.000 & 0.082 \\
R-OC                 &       &       &       & 1.000 \\ \hline
\end{tabular}
\begin{tabular}{cccc}
\hline
Method & \#Subgroups & \#Genes & \#Pathways \\ \hline
NR-US  & 5           & 30      & 54         \\
NR-OC  & 4           & 22      & 31         \\
R-US   & 3           & 20      & 26         \\
R-OC   & 4           & 32      & 44         \\ \hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
\multicolumn{1}{c}{Gene} & Subgroup 1 & Subgroup 2 & Subgroup 3 & Subgroup 4 & Subgroup 5 \\ \hline
Intercept                & 4.711      & 5.141      & 5.261      & 4.387      & 5.091      \\
UBE2J2                   & 0.228      & 0.136      & 0.127      &            &            \\
NOD1                     & 0.152      &            &            &            &            \\
IFNA10                   & -0.218     &            &            &            &            \\
TAF2                     &            & 0.183      &            &            &            \\
OR10C1                   &            & 0.181      &            &            &            \\
POLE3                    &            & 0.169      &            & -0.221     &            \\
HADHA                    &            & 0.149      &            &            &            \\
RPL13                    &            & 0.140      &            &            &            \\
AQR                      &            & 0.129      &            &            &            \\
FRS2                     &            & -0.107     &            &            &            \\
PPP1R3A                  &            & -0.112     &            &            &            \\
EXOSC7                   &            & -0.128     &            &            &            \\
YWHAB                    &            & -0.155     &            &            &            \\
OR7A17                   &            & -0.159     &            &            &            \\
UPP2                     &            & -0.169     &            & 0.133      &            \\
UBE2Z                    &            & -0.235     &            &            &            \\
OR8D1                    &            & -0.300     &            &            &            \\
OR2C1                    &            &            & 0.111      &            &            \\
SMNDC1                   &            &            & 0.102      &            &            \\
C1QB                     &            &            & -0.121     &            &            \\
CETN2                    &            &            & -0.221     &            &            \\
ACER1                    &            &            &            & 0.203      &            \\
CUL3                     &            &            &            & 0.142      &            \\
RPL5                     &            &            &            & -0.132     &            \\
LSM2                     &            &            &            &            & 0.361      \\
BUB1B                    &            &            &            &            & 0.233      \\
VHL                      &            &            &            &            & 0.145      \\
RBM22                    &            &            &            &            & 0.132      \\
CACNA1F                  &            &            &            &            & 0.124      \\
JAK3                     &            &            &            &            & 0.122      \\ \hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\multicolumn{1}{c}{Gene} & Subgroup 1 & Subgroup 2 & Subgroup 3 & Subgroup 4 \\ \hline
Intercept                & 4.340      & 5.200      & 5.063      & 5.390      \\
PSMB1                    & 0.306      &            &            &            \\
ASMT                     & 0.244      &            &            &            \\
SNRNP200                 & -0.205     &            &            &            \\
RPA2                     & -0.302     &            &            &            \\
CNOT10                   &            & 0.265      &            &            \\
OR2L13                   &            & 0.193      &            &            \\
BUB1B                    &            & 0.186      &            &            \\
IL12RB1                  &            & 0.180      &            &            \\
BUB3                     &            & 0.156      &            &            \\
PAPOLG                   &            & 0.101      &            &            \\
TACR3                    &            & -0.113     &            &            \\
CYP11B1                  &            & -0.293     &            &            \\
RAD51                    &            &            & 0.144      &            \\
STK11                    &            &            & 0.111      &            \\
INPP5B                   &            &            & 0.104      &            \\
RBM22                    &            &            & -0.228     &            \\
WASL                     &            &            & -0.293     &            \\
CLDN19                   &            &            &            & 0.291      \\
HNRNPA1                  &            &            &            & 0.174      \\
AQR                      &            &            &            & 0.119      \\
RPL8                     &            &            &            & -0.112     \\
SNW1                     &            &            &            & -0.329     \\ \hline
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
\multicolumn{1}{c}{Gene} & Subgroup 1 & Subgroup 2 & Subgroup 3 \\ \midrule
Intercept                & 5.054      & 5.040      & 5.236      \\
DAXX                     & 0.316      &            &            \\
PTTG2                    & 0.193      &            &            \\
NTSR2                    & 0.154      &            &            \\
TAF2                     & 0.137      &            &            \\
HK3                      & -0.166     &            &            \\
XCR1                     & -0.188     &            &            \\
ADRA1D                   & -0.238     &            &            \\
FRS2                     & -0.343     & -0.182     &            \\
RSL24D1                  &            & 0.338      &            \\
NCBP1                    &            & 0.155      &            \\
GGA1                     &            & 0.141      &            \\
AQR                      &            & 0.108      &            \\
RBM22                    &            &            & 0.204      \\
UBE2J2                   &            &            & 0.190      \\
SF3A3                    &            &            & 0.164      \\
RAMP3                    &            &            & 0.146      \\
RPL35A                   &            &            & 0.140      \\
OR2L13                   &            &            & 0.122      \\
BUB1B                    &            &            & 0.104      \\
UPP2                     &            &            & -0.118     \\ \bottomrule
\end{tabular}
\begin{tabular}{cclllll}
\hline
Error                                & Method & \multicolumn{1}{c}{ARI} & \multicolumn{1}{c}{TPR} & \multicolumn{1}{c}{FPR} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{RMSE} \\ \hline
\multirow{4}{*}{$t(1)$}              & NR-US  & 0.018(0.022)            & 0.275(0.148)            & 0.155(0.043)            & 0.125(0.071)            & 0.609(0.041)             \\
                                     & NR-OC  & 0.011(0.025)            & 0.283(0.159)            & \textbf{0.125(0.046)}   & 0.131(0.068)            & 0.608(0.056)             \\
                                     & R-US   & 0.031(0.078)            & 0.486(0.151)            & 0.132(0.034)            & 0.156(0.061)            & 0.572(0.058)             \\
                                     & R-OC   & \textbf{0.241(0.095)}   & \textbf{0.525(0.155)}   & \textbf{0.125(0.041)}   & \textbf{0.219(0.101)}   & \textbf{0.427(0.083)}    \\ \hline
\multirow{4}{*}{$0.7N(0,1)+0.3t(1)$} & NR-US  & 0.137(0.079)            & 0.315(0.176)            & \textbf{0.071(0.032)}   & 0.214(0.119)            & 0.401(0.053)             \\
                                     & NR-OC  & 0.165(0.077)            & 0.354(0.185)            & 0.076(0.023)            & 0.244(0.111)            & 0.404(0.042)             \\
                                     & R-US   & 0.173(0.101)            & 0.678(0.131)            & 0.084(0.022)            & 0.409(0.096)            & 0.332(0.056)             \\
                                     & R-OC   & \textbf{0.312(0.081)}   & \textbf{0.751(0.135)}   & 0.088(0.031)            & \textbf{0.505(0.114)}   & \textbf{0.215(0.044)}    \\ \hline
\multirow{4}{*}{$N(0,1)$}            & NR-US  & 0.409(0.052)            & 0.642(0.056)            & 0.056(0.011)            & 0.422(0.061)            & 0.386(0.008)             \\
                                     & NR-OC  & 0.461(0.067)            & 0.661(0.031)            & 0.051(0.006)            & 0.483(0.032)            & 0.374(0.008)             \\
                                     & R-US   & 0.420(0.053)            & 0.753(0.045)            & 0.048(0.015)            & 0.558(0.066)            & 0.303(0.009)             \\
                                     & R-OC   & \textbf{0.460(0.058)}   & \textbf{0.855(0.041)}   & \textbf{0.047(0.005)}   & \textbf{0.617(0.028)}   & \textbf{0.202(0.007)}    \\ \hline
\end{tabular}
